Making Long-Context Language Models Better Multi-Hop Reasoners

Recent advancements in long-context modeling have enhanced language models (LMs) for complex tasks across multiple NLP applications. Despite this progress, we find that these models struggle with multi-hop reasoning and exhibit decreased performance in the presence of noisy contexts. In this paper, we introduce Reasoning with Attributions, a novel approach that prompts LMs to supply attributions for each assertion during their reasoning. We validate our approach through experiments on three multi-hop datasets, employing both proprietary and open-source models, and demonstrate its efficacy and resilience. Furthermore, we explore methods to augment reasoning capabilities via fine-tuning and offer an attribution-annotated dataset and a specialized training strategy. Our fine-tuned model achieves competitive performance on multi-hop reasoning benchmarks, closely paralleling proprietary LMs such as ChatGPT and Claude-instant.

==> figures/cite_vs_em.tex <==
% \begin{figure}[t!]
%     \centering
%     % \makeatletter
%     % % temporally disable hyperref
%     % \let\ref\@refstar
%     % \ref{sizelegend}
%     % \makeatother
%     % \vspace{-0.2in}
%     \begin{tikzpicture}
%         \begin{axis}[
%             width=0.35\textwidth,
%             height=0.35\textwidth,
%             legend cell align={left},
%             enlargelimits=0.15,
%             % enlarge y limits={value=0.15,upper},
%             % legend pos=outer north east,
%             legend style={
%                 font=\small,
%                 % draw=none,
%                 column sep=5pt,
%                 legend columns=2,
%                 % minimum height=0.4in,     %% adjust
%             },
%             % legend to name=sizelegend,
%             yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=1},
%             ylabel={EM},
%             ylabel near ticks,
%             xlabel={Citation Quality},
%             xlabel near ticks,
%             xmajorgrids=true,
%             ymajorgrids=true,
%             grid style=dashed,
%             xtick={0,0.2,...,1},
%             ytick={0,0.2,...,0.6},
%             every tick label/.append style={font=\small},
%             label style={font=\small},
%             ylabel style={yshift=0pt},
%             mark size=1pt,
%             ymax=0.7,
%         ]
%             \addplot [
%                 lyyred,thick,mark=*,
%                 nodes near coords,
%                 scatter,
%                 % every node near coord/.append style={anchor=\anchor,text=black,font=\small},
%                 % visualization depends on={value \thisrow{anchor} \as \anchor},
%                 only marks,
%                 point meta=explicit symbolic
%             ] table[x index=1,y index=0] {
%                 em precision
%                 0.29 0.7760761904761893
%                 0.494 0.984666666666667
%                 0.566 0.9730000000000001
%                 0.462 0.9474333333333337
%                 0.19 0.6411349206349201
%                 0.484 0.8301333333333336
%                 0.576 0.9403333333333335
%                 0.442 0.8092047619047624
%                 0.102 0.4176782106782108
%                 0.424 0.7979666666666668
%                 0.542 0.9163333333333333
%                 0.398 0.7750007326007328
%                 0.052 0.36255376845376885
%                 0.432 0.7476333333333335
%                 0.55 0.9216666666666667
%                 0.416 0.7317064935064933
%                 0.084 0.3658075757575765
%                 0.442 0.7006571428571428
%                 0.542 0.9056666666666666
%                 0.372 0.722227777777778
%                 0.028 0.32564177489177515
%                 0.384 0.6681262626262626
%                 0.52 0.8986666666666666
%                 0.324 0.653797222222222
%                 0.226 0.7110095238095231
%                 0.478 0.9740000000000004
%                 0.582 0.9680000000000001
%                 0.456 0.9294666666666671
%                 0.12 0.5527412698412701
%                 0.488 0.8164666666666671
%                 0.556 0.9433333333333334
%                 0.424 0.8113636363636368
%                 0.058 0.37328744588744645
%                 0.422 0.7843523809523811
%                 0.55 0.9196666666666667
%                 0.408 0.7532333333333335
%                 0.104 0.376142107892108
%                 0.458 0.7566000000000003
%                 0.556 0.9226666666666667
%                 0.386 0.7444571428571427
%                 0.078 0.35776443001443053
%                 0.402 0.6984199134199133
%                 0.522 0.9050000000000001
%                 0.362 0.7268992063492062
%                 0.062 0.36357094572094595
%                 0.402 0.7252079365079365
%                 0.522 0.204
%                 0.322 0.6522690476190475
%                 0.252 0.7398571428571422
%                 0.492 0.9846666666666668
%                 0.592 0.9626666666666669
%                 0.438 0.9353000000000005
%                 0.086 0.5968952380952375
%                 0.46 0.7886000000000005
%                 0.57 0.9430000000000001
%                 0.406 0.7949666666666675
%                 0.116 0.4423178932178933
%                 0.454 0.7713603174603176
%                 0.548 0.926
%                 0.412 0.7393444444444448
%                 0.14 0.4291931457431458
%                 0.4 0.7610380952380955
%                 0.546 0.9126666666666667
%                 0.382 0.7490380952380953
%                 0.052 0.31742373737373786
%                 0.388 0.7022761904761906
%                 0.522 0.891
%                 0.386 0.7405444444444446
%                 0.042 0.33820841380841427
%                 0.386 0.7108250517598346
%                 0.516 0.8873333333333334
%                 0.348 0.6823392496392495
%             };
%             \addlegendentry{Precision}
%             \addplot [
%                 lyyblue,thick,mark=square*,
%                 nodes near coords,
%                 scatter,
%                 % every node near coord/.append style={anchor=\anchor,text=black,font=\small},
%                 % visualization depends on={value \thisrow{anchor} \as \anchor},
%                 only marks,
%                 point meta=explicit symbolic,
%             ] table[x index=1,y index=0] {
%                 em recall
%                 0.29 0.961
%                 0.494 0.941
%                 0.566 0.713
%                 0.462 0.945
%                 0.19 0.823
%                 0.484 0.734
%                 0.576 0.727
%                 0.442 0.823
%                 0.102 0.894
%                 0.424 0.664
%                 0.542 0.705
%                 0.398 0.7
%                 0.052 0.821
%                 0.432 0.609
%                 0.55 0.712
%                 0.416 0.662
%                 0.084 0.765
%                 0.442 0.58
%                 0.542 0.693
%                 0.372 0.649
%                 0.028 0.648
%                 0.384 0.545
%                 0.52 0.688
%                 0.324 0.615
%                 0.226 0.928
%                 0.478 0.918
%                 0.582 0.72
%                 0.456 0.935
%                 0.12 0.885
%                 0.488 0.745
%                 0.556 0.715
%                 0.424 0.794
%                 0.058 0.911
%                 0.422 0.643
%                 0.55 0.705
%                 0.408 0.689
%                 0.104 0.865
%                 0.458 0.63
%                 0.556 0.706
%                 0.386 0.665
%                 0.078 0.764
%                 0.402 0.567
%                 0.522 0.698
%                 0.362 0.642
%                 0.062 0.653
%                 0.402 0.571
%                 0.522 0.158
%                 0.322 0.606
%                 0.252 0.952
%                 0.492 0.943
%                 0.592 0.716
%                 0.438 0.939
%                 0.086 0.886
%                 0.46 0.774
%                 0.57 0.717
%                 0.406 0.803
%                 0.116 0.886
%                 0.454 0.65
%                 0.548 0.712
%                 0.412 0.688
%                 0.14 0.805
%                 0.4 0.642
%                 0.546 0.708
%                 0.382 0.701
%                 0.052 0.786
%                 0.388 0.594
%                 0.522 0.675
%                 0.386 0.656
%                 0.042 0.702
%                 0.386 0.561
%                 0.516 0.684
%                 0.348 0.632
%             };
%             \addlegendentry{Recall}
%         \end{axis}
%     \end{tikzpicture}
%     \caption{Citation quality (precision and recall) vs. the multi-hop reasoning performance (EM).}
%     \label{fig:cite}
% \end{figure}
\begin{figure*}[t!]
    \centering
    \makeatletter
    % temporally disable hyperref
    \let\ref\@refstar
    \ref{citelegend}
    \makeatother
    % \vspace{-0.2in}
    \begin{tikzpicture}
        \begin{groupplot}[
            group style={group size=3 by 1, horizontal sep=60pt},
            width=1.0\textwidth,
            height=0.3\textwidth,
            legend cell align={left},
            legend pos=north west,
            enlargelimits=0.1,
            legend style={
                font=\small,
                draw=none,
                column sep=5pt,
                legend columns=2,
                /tikz/every even column/.append style={column sep=20pt},
            },
        ]
        \nextgroupplot[
            width=0.3\textwidth,
            height=0.3\textwidth,
            % enlarge y limits={value=0.15,upper},
            legend to name=citelegend,
            yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=1},
            ylabel={MuSiQue (EM)},
            ylabel near ticks,
            xlabel={Attribution Quality},
            xlabel near ticks,
            xmajorgrids=true,
            ymajorgrids=true,
            grid style=dashed,
            xtick={0,0.2,...,1},
            ytick={0,0.2,...,0.6},
            every tick label/.append style={font=\small},
            label style={font=\small},
            ylabel style={yshift=0pt},
            mark size=1pt,
        ]
            \addplot [
                lyyred,thick,mark=*,
                nodes near coords,
                scatter,
                only marks,
                point meta=explicit symbolic
            ] table[x index=1,y index=0] {
                em precision
                0.156 0.7310460317460313
                0.314 0.9124464285714288
                0.49 0.9580000000000003
                0.326 0.8795746031746037
                0.006 0.4165899711399716
                0.254 0.7259999999999999
                0.478 0.9020000000000004
                0.214 0.7576504273504274
                0.0 0.3188549783549788
                0.204 0.6686500000000001
                0.442 0.8543333333333335
                0.174 0.6837305194805193
                0.0 0.31392741147741166
                0.162 0.5824981684981685
                0.408 0.8221666666666667
                0.138 0.5514478077478077
                0.0 0.26829523809523853
                0.138 0.542035524217877
                0.41 0.7831666666666668
                0.15 0.5251484126984126
                0.0 0.0
                0.122 0.35333333333333344
                0.358 0.7458333333333333
                0.0 0.0
                0.14 0.695183333333333
                0.318 0.9094523809523809
                0.51 0.9658333333333333
                0.324 0.8843476190476195
                0.052 0.41648675768675775
                0.23 0.7502904983904984
                0.452 0.8933333333333339
                0.236 0.7482178571428574
                0.002 0.3724770562770563
                0.182 0.6571886574210104
                0.426 0.8753333333333335
                0.176 0.6636725274725273
                0.0 0.3061936507936509
                0.15 0.5745029304029301
                0.404 0.8066666666666669
                0.164 0.6014570929070929
                0.0 0.26646587301587343
                0.142 0.5410672161172162
                0.398 0.7878333333333336
                0.112 0.5184621212121211
                0.0 0.0
                0.104 0.49771014492753624
                0.406 0.7235
                0.0 0.004208728457664628
                0.13 0.6439206349206342
                0.344 0.9188422077922082
                0.494 0.9620000000000002
                0.35 0.9013976190476193
                0.07 0.45981897546897577
                0.238 0.7294142857142857
                0.462 0.915666666666667
                0.24 0.7317756715506716
                0.0 0.3294051060051065
                0.196 0.6721484126984126
                0.436 0.8495000000000003
                0.21 0.6670706652996126
                0.0 0.3215580086580089
                0.146 0.5624786923860453
                0.414 0.8033333333333332
                0.17 0.5904661616161616
                0.0 0.27450476190476214
                0.126 0.5438643715143716
                0.406 0.7933333333333333
                0.126 0.526487012987013
                0.0 0.0
                0.104 0.49086594516594506
                0.38 0.7258333333333333
                0.0 0.0
            };
            \addlegendentry{Citation Precision}
            \addplot [
                lyyblue,thick,mark=square*,
                nodes near coords,
                scatter,
                only marks,
                point meta=explicit symbolic,
            ] table[x index=1,y index=0] {
                em recall
                0.156 0.8153333333333337
                0.314 0.6909999999999997
                0.49 0.7133333333333336
                0.326 0.7251666666666667
                0.006 0.7730000000000002
                0.254 0.5138333333333334
                0.478 0.6873333333333334
                0.214 0.585833333333333
                0.0 0.7014999999999999
                0.204 0.4641666666666666
                0.442 0.6341666666666667
                0.174 0.5306666666666666
                0.0 0.5405000000000001
                0.162 0.424
                0.408 0.6069999999999995
                0.138 0.4469999999999999
                0.0 0.45400000000000007
                0.138 0.38516666666666693
                0.41 0.5784999999999998
                0.15 0.42849999999999994
                0.0 0.0
                0.122 0.4943223665223666
                0.358 0.5478333333333331
                0.0 0.0
                0.14 0.8428333333333334
                0.318 0.6988333333333333
                0.51 0.7193333333333336
                0.324 0.7335000000000002
                0.052 0.8156666666666667
                0.23 0.5343333333333333
                0.452 0.6746666666666669
                0.236 0.5838333333333332
                0.002 0.6143333333333336
                0.182 0.4425000000000002
                0.426 0.652
                0.176 0.5123333333333335
                0.0 0.5256666666666665
                0.15 0.3931666666666668
                0.404 0.6051666666666665
                0.164 0.4950000000000001
                0.0 0.46366666666666684
                0.142 0.37550000000000017
                0.398 0.5935000000000001
                0.112 0.4193333333333333
                0.0 0.0
                0.104 0.3488333333333334
                0.406 0.5316666666666664
                0.0 0.006666666666666667
                0.13 0.8381666666666673
                0.344 0.7061666666666669
                0.494 0.7128333333333337
                0.35 0.7376666666666668
                0.07 0.7765000000000001
                0.238 0.5166666666666664
                0.462 0.6848333333333334
                0.24 0.5713333333333331
                0.0 0.7056666666666668
                0.196 0.4456666666666669
                0.436 0.6338333333333335
                0.21 0.5231666666666667
                0.0 0.5291666666666669
                0.146 0.4061666666666668
                0.414 0.607
                0.17 0.4786666666666668
                0.0 0.4675000000000001
                0.126 0.38333333333333336
                0.406 0.5843333333333334
                0.126 0.42133333333333334
                0.0 0.0
                0.104 0.36166666666666675
                0.38 0.5309999999999999
                0.0 0.0
            };
            \addlegendentry{Citation Recall}
        \nextgroupplot[
            width=0.3\textwidth,
            height=0.3\textwidth,
            % enlarge y limits={value=0.15,upper},
            yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=1},
            ylabel={2Wiki (EM)},
            ylabel near ticks,
            xlabel={Attribution Quality},
            xlabel near ticks,
            xmajorgrids=true,
            ymajorgrids=true,
            grid style=dashed,
            xtick={0,0.2,...,1},
            ytick={0,0.2,...,0.6},
            every tick label/.append style={font=\small},
            label style={font=\small},
            ylabel style={yshift=0pt},
            mark size=1pt,
        ]
            \addplot [
                lyyred,thick,mark=*,
                nodes near coords,
                scatter,
                only marks,
                point meta=explicit symbolic
            ] table[x index=1,y index=0] {
                em precision
                0.188 0.8175809523809524
                0.31 0.8408862155388475
                0.516 0.9813333333333334
                0.352 0.8178666666666669
                0.158 0.6918571428571422
                0.286 0.7962301587301589
                0.514 0.9483333333333333
                0.33 0.782188888888889
                0.18 0.5988670274170275
                0.276 0.7462433597131316
                0.478 0.9318333333333334
                0.248 0.7478603174603174
                0.098 0.5023596570096573
                0.27 0.7311068181818181
                0.492 0.9106666666666667
                0.29 0.7275587301587301
                0.076 0.36786925296925316
                0.26 0.678793235279127
                0.48 0.9176666666666666
                0.292 0.700477380952381
                0.084 0.3908671606171605
                0.238 0.6479273521969175
                0.472 0.9083333333333333
                0.284 0.7164199134199132
                0.218 0.8650023809523805
                0.312 0.8352404761904765
                0.534 0.9746666666666668
                0.354 0.8120414565826332
                0.156 0.612037301587301
                0.29 0.7661235897435899
                0.508 0.9443333333333332
                0.31 0.7520666666666671
                0.102 0.5193756798756802
                0.264 0.7337358585858585
                0.51 0.9343333333333333
                0.306 0.7374621212121215
                0.11 0.5222902597402597
                0.286 0.7516817316017317
                0.492 0.927
                0.278 0.7207791855203621
                0.084 0.4643481684981686
                0.252 0.7074531746031743
                0.456 0.9033333333333333
                0.284 0.7216733893557424
                0.098 0.3814110001109997
                0.25 0.6386691197691197
                0.496 0.9083333333333333
                0.3 0.6837557422969188
                0.176 0.8142476190476186
                0.328 0.855528571428572
                0.524 0.979
                0.342 0.8209
                0.212 0.6691558441558436
                0.284 0.7577555962555963
                0.484 0.9436666666666667
                0.316 0.742095424836601
                0.148 0.6477587745587743
                0.286 0.7441660173160175
                0.49 0.9279999999999999
                0.27 0.7120571428571427
                0.136 0.5508728715728716
                0.266 0.728045341614907
                0.486 0.9233333333333332
                0.304 0.7150238095238095
                0.076 0.4340905483405488
                0.262 0.6957440242763774
                0.476 0.9253333333333333
                0.274 0.6963166666666667
                0.066 0.3497855699855701
                0.246 0.6295504329004328
                0.454 0.8866666666666666
                0.268 0.6764583333333336
            };
            \addplot [
                lyyblue,thick,mark=square*,
                nodes near coords,
                scatter,
                only marks,
                point meta=explicit symbolic,
            ] table[x index=1,y index=0] {
                em recall
                0.188 0.7815
                0.31 0.75
                0.516 0.722
                0.352 0.7925
                0.158 0.7475
                0.286 0.6895
                0.514 0.706
                0.33 0.7485
                0.18 0.732
                0.276 0.6635
                0.478 0.696
                0.248 0.6995
                0.098 0.7895
                0.27 0.657
                0.492 0.6775
                0.29 0.6925
                0.076 0.773
                0.26 0.6215
                0.48 0.676
                0.292 0.6745
                0.084 0.6805
                0.238 0.59
                0.472 0.673
                0.284 0.6735
                0.218 0.7445
                0.312 0.73
                0.534 0.734
                0.354 0.7735
                0.156 0.7745
                0.29 0.711
                0.508 0.699
                0.31 0.722
                0.102 0.823
                0.264 0.673
                0.51 0.6825
                0.306 0.7035
                0.11 0.798
                0.286 0.662
                0.492 0.699
                0.278 0.692
                0.084 0.691
                0.252 0.6525
                0.456 0.668
                0.284 0.6835
                0.098 0.694
                0.25 0.574
                0.496 0.68
                0.3 0.6505
                0.176 0.763
                0.328 0.7645
                0.524 0.728
                0.342 0.7805
                0.212 0.738
                0.284 0.69
                0.484 0.698
                0.316 0.718
                0.148 0.7155
                0.286 0.672
                0.49 0.7005
                0.27 0.686
                0.136 0.7425
                0.266 0.66
                0.486 0.69
                0.304 0.6805
                0.076 0.745
                0.262 0.626
                0.476 0.6755
                0.274 0.6555
                0.066 0.633
                0.246 0.5675
                0.454 0.6545
                0.268 0.645
            };
        \nextgroupplot[
            width=0.3\textwidth,
            height=0.3\textwidth,
            % enlarge y limits={value=0.15,upper},
            yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=1},
            ylabel={HotpotQA (EM)},
            ylabel near ticks,
            xlabel={Attribution Quality},
            xlabel near ticks,
            xmajorgrids=true,
            ymajorgrids=true,
            grid style=dashed,
            xtick={0,0.2,...,1},
            ytick={0,0.2,...,0.6},
            every tick label/.append style={font=\small},
            label style={font=\small},
            ylabel style={yshift=0pt},
            mark size=1pt,
        ]
            \addplot [
                lyyred,thick,mark=*,
                nodes near coords,
                scatter,
                only marks,
                point meta=explicit symbolic
            ] table[x index=1,y index=0] {
                em precision
                0.29 0.7760761904761893
                0.494 0.984666666666667
                0.566 0.9730000000000001
                0.462 0.9474333333333337
                0.19 0.6411349206349201
                0.484 0.8301333333333336
                0.576 0.9403333333333335
                0.442 0.8092047619047624
                0.102 0.4176782106782108
                0.424 0.7979666666666668
                0.542 0.9163333333333333
                0.398 0.7750007326007328
                0.052 0.36255376845376885
                0.432 0.7476333333333335
                0.55 0.9216666666666667
                0.416 0.7317064935064933
                0.084 0.3658075757575765
                0.442 0.7006571428571428
                0.542 0.9056666666666666
                0.372 0.722227777777778
                0.028 0.32564177489177515
                0.384 0.6681262626262626
                0.52 0.8986666666666666
                0.324 0.653797222222222
                0.226 0.7110095238095231
                0.478 0.9740000000000004
                0.582 0.9680000000000001
                0.456 0.9294666666666671
                0.12 0.5527412698412701
                0.488 0.8164666666666671
                0.556 0.9433333333333334
                0.424 0.8113636363636368
                0.058 0.37328744588744645
                0.422 0.7843523809523811
                0.55 0.9196666666666667
                0.408 0.7532333333333335
                0.104 0.376142107892108
                0.458 0.7566000000000003
                0.556 0.9226666666666667
                0.386 0.7444571428571427
                0.078 0.35776443001443053
                0.402 0.6984199134199133
                0.522 0.9050000000000001
                0.362 0.7268992063492062
                0.062 0.36357094572094595
                0.402 0.7252079365079365
                0.526 0.8823333333333334
                0.322 0.6522690476190475
                0.252 0.7398571428571422
                0.492 0.9846666666666668
                0.592 0.9626666666666669
                0.438 0.9353000000000005
                0.086 0.5968952380952375
                0.46 0.7886000000000005
                0.57 0.9430000000000001
                0.406 0.7949666666666675
                0.116 0.4423178932178933
                0.454 0.7713603174603176
                0.548 0.926
                0.412 0.7393444444444448
                0.14 0.4291931457431458
                0.4 0.7610380952380955
                0.546 0.9126666666666667
                0.382 0.7490380952380953
                0.052 0.31742373737373786
                0.388 0.7022761904761906
                0.522 0.891
                0.386 0.7405444444444446
                0.042 0.33820841380841427
                0.386 0.7108250517598346
                0.516 0.8873333333333334
                0.348 0.6823392496392495
            };
            \addplot [
                lyyblue,thick,mark=square*,
                nodes near coords,
                scatter,
                only marks,
                point meta=explicit symbolic,
            ] table[x index=1,y index=0] {
                em recall
                0.29 0.961
                0.494 0.941
                0.566 0.713
                0.462 0.945
                0.19 0.823
                0.484 0.734
                0.576 0.727
                0.442 0.823
                0.102 0.894
                0.424 0.664
                0.542 0.705
                0.398 0.7
                0.052 0.821
                0.432 0.609
                0.55 0.712
                0.416 0.662
                0.084 0.765
                0.442 0.58
                0.542 0.693
                0.372 0.649
                0.028 0.648
                0.384 0.545
                0.52 0.688
                0.324 0.615
                0.226 0.928
                0.478 0.918
                0.582 0.72
                0.456 0.935
                0.12 0.885
                0.488 0.745
                0.556 0.715
                0.424 0.794
                0.058 0.911
                0.422 0.643
                0.55 0.705
                0.408 0.689
                0.104 0.865
                0.458 0.63
                0.556 0.706
                0.386 0.665
                0.078 0.764
                0.402 0.567
                0.522 0.698
                0.362 0.642
                0.062 0.653
                0.402 0.571
                0.526 0.67
                0.322 0.606
                0.252 0.952
                0.492 0.943
                0.592 0.716
                0.438 0.939
                0.086 0.886
                0.46 0.774
                0.57 0.717
                0.406 0.803
                0.116 0.886
                0.454 0.65
                0.548 0.712
                0.412 0.688
                0.14 0.805
                0.4 0.642
                0.546 0.708
                0.382 0.701
                0.052 0.786
                0.388 0.594
                0.522 0.675
                0.386 0.656
                0.042 0.702
                0.386 0.561
                0.516 0.684
                0.348 0.632
            };
        \end{groupplot}
    \end{tikzpicture}
    \caption{Attribution quality (citation precision and citation recall) vs. the multi-hop reasoning performance (EM). Data are collected from different trails of LongLoRA, LongChat, Vicuna and \method{}.}
    \label{fig:cite_vs_em}
    % \vspace{-0.4cm}
\end{figure*}
